TorchAudio 2.1: Advancing speech recognition, self-supervised learning, and audio processing components for PyTorch

TorchAudio is an open-source audio and speech processing library built for PyTorch. It aims to accelerate the research and development of audio and speech technologies by providing well-designed, easy-to-use, and performant PyTorch components. Its contributors routinely engage with users to understand their needs and fulfill them by developing impactful features. Here, we survey TorchAudio's development principles and contents and highlight key features we include in its latest version (2.1): self-supervised learning pre-trained pipelines and training recipes, high-performance CTC decoders, speech recognition models and training recipes, advanced media I/O capabilities, and tools for performing forced alignment, multi-channel speech enhancement, and reference-less speech assessment. For a selection of these features, through empirical studies, we demonstrate their efficacy and show that they achieve competitive or state-of-the-art performance.

==> figures/stream_reader_figure_appendix.tex <==
\definecolor{deepred}{rgb}{0.6,0,0}
\definecolor{deepgreen}{rgb}{0,0.5,0}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codegray}{rgb}{0.5,0.5,0.5}

\lstset{basicstyle=\ttfamily\tiny,breaklines=true}
\begin{lstlisting}[
language=python,
emph={Example, Example1, Example2, Example3},
emphstyle=\bfseries\color{deepred}\#\ ,
stringstyle=\color{codepurple},
commentstyle=\color{deepgreen},
numberstyle=\tiny\color{gray},
basicstyle=\ttfamily\footnotesize,
keywordstyle=\color{black},
]
# Stream audio and video from media devices
r = torchaudio.io.StreamReader(
    # Use cameras and mics in macOS
    format="avfoundation",
    # Pick the first video device and 
    # third audio device
    src="0:2",
    # Configure the frame rate of the camera
    option={"framerate": "30"},
)
r.add_basic_audio_stream(
    frames_per_chunk=1600,
    sample_rate=8000,
)
r.add_basic_video_stream(
    frames_per_chunk=5,
    frame_rate=25,   # change frame rate
    width=224,       # change width and height
    height=196,
)
for (audio, video,) in r.stream():
    # audio.shape == [frames, channels]
    # video.shape == 
    #     [frames, channels, height, width]

\end{lstlisting}


==> figures/stream_reader_figure_body.tex <==
\definecolor{deepred}{rgb}{0.6,0,0}
\definecolor{deepgreen}{rgb}{0,0.5,0}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codegray}{rgb}{0.5,0.5,0.5}

\lstset{basicstyle=\ttfamily\tiny,breaklines=true}
\begin{lstlisting}[
language=python,
emph={Example, Example1, Example2, Example3},
emphstyle=\bfseries\color{deepred}\#\ ,
stringstyle=\color{codepurple},
commentstyle=\color{deepgreen},
numberstyle=\tiny\color{gray},
basicstyle=\ttfamily\footnotesize,
keywordstyle=\color{black},
]
# Stream video and audio from remote location
r = torchaudio.io.StreamReader(
    src="https://example.com/video.mp4")
r.add_basic_audio_stream(
    frames_per_chunk=1600,
    sample_rate=8000,
)
r.add_basic_video_stream(
    frames_per_chunk=5,
    frame_rate=25,   # change frame rate
    width=224,       # change width and height
    height=196,
)
for (audio, video,) in r.stream():
    # audio.shape == [frames, channels]
    # video.shape == 
    #     [frames, channels, height, width]
\end{lstlisting}


==> figures/stream_writer_figure.tex <==
\definecolor{deepred}{rgb}{0.6,0,0}
\definecolor{deepgreen}{rgb}{0,0.5,0}
\definecolor{codepurple}{rgb}{0.58,0,0.82}
\definecolor{codegray}{rgb}{0.5,0.5,0.5}

\lstset{basicstyle=\footnotesize\ttfamily,breaklines=true}
\lstset{framextopmargin=50pt}
\begin{lstlisting}[
language=python,
emph={},
emphstyle=\bfseries\color{deepred}\#\ ,
stringstyle=\color{codepurple},
commentstyle=\color{deepgreen},
numberstyle=\tiny\color{codegray},
basicstyle=\ttfamily\footnotesize,
keywordstyle=\color{black},
]

# Live stream audio and video using
# Real-Time Messaging Protocol
w = torchaudio.io.StreamWriter(
    dst="rtmp://localhost:80", format="flv")
w.add_audio_stream(
    sample_rate=8000, num_channels=1)
w.add_video_stream(
    frame_rate=30, width=128, height=96)

with w.open(option={"listen": "1"}):
    for (video_chunk, audio_chunk) in generator():
        w.write_audio_chunk(0, audio_chunk)
        w.write_video_chunk(1, video_chunk)
\end{lstlisting}

